A fixed latency ORBGRAND decoder architecture with LUT-aided error-pattern scheduling

Guessing Random Additive Noise Decoding (GRAND) is a universal decoding algorithm that has been recently proposed as a practical way to perform maximum likelihood decoding. It generates a sequence of possible error patterns and applies them to the received vector, checking if the result is a valid codeword. Ordered reliability bits GRAND (ORBGRAND) improves on GRAND by considering soft information received from the channel. Both GRAND and ORBGRAND have been implemented in hardware, focusing on average performance, sacrificing worst case throughput and latency. In this work, an improved pattern schedule for ORBGRAND is proposed. It provides $>0.5$ dB gain over the standard schedule at a block error rate $\le 10^{-5}$, and outperforms more complex GRAND flavors with a fraction of the complexity. The proposed schedule is used within a novel code-agnositic decoder architecture: the decoder guarantees fixed high throughput and low latency, making it attractive for latency-constrained applications. It outperforms the worst-case performance of decoders by orders of magnitude, and outperforms many best-case figures. Decoding a code of length 128, it achieves a throughput of $79.21$ Gb/s with $58.49$ ns latency, yielding better energy efficiency and comparable area efficiency with respect to the state of the art.

==> BLER_ORB_iORB_nolim.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.3, size=2cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=left,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
	xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={1,2,3,4,5,6,7},
    thick,
        xmin=1,
        xmax=8,
        ymin=1e-8,
		max space between ticks=20,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_ORB_opt_5,
    legend columns=3,
]






\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1           0.978      
2           0.771      
3            0.39      
4           0.085      
5       0.0061252      
6     0.000238016      
7    4.87782e-006      
7.5    6.34242e-007    
};
\addlegendentry{LWO $Q_{max}$=$2^{13}$}


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
1           0.977    
2            0.79    
3           0.412    
4           0.097    
5      0.00544188    
6    9.06201e-005    
7    1.34482e-006    
7.5  8.40837e-008		
};
\addlegendentry{iLWO $Q_{max}$=$2^{13}$}

\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
1           0.978 
2           0.795 
3           0.413 
4           0.096 
5      0.00489764 
6    7.48037e-005 
7    7.04311e-007       
7.5  3.22412e-008
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{13}$}





\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.975
2 0.8441
3 0.3251
4 0.0613
5 2.6197e-003
6 3.4066e-005
7 2.4503e-007
};
\addlegendentry{SGRAND $Q_{max}$=$2^{14}$}

\addplot[
    color=OliveGreen,
    mark=star,
    thick,
    mark size=3,
]
table {
1 1
2 0.848
3 0.388
4 0.051
5 0.0031
6 7.4211e-005
7 9.0863e-007
7.5 8.8211e-008
};
\addlegendentry{LGRAND $LW_{max}$=64 $HW_{max}$=6 $\delta$=$15$}

\addplot[
    color=blue,
    thick,
]
table {
1           0.974  
2            0.77  
3           0.384  
4           0.087  
5      0.00320431  
6    6.94443e-005  
7    2.9263e-007
};
\addlegendentry{CHASE-32}


%\addplot[
%    color=black,
%    mark=square,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1           0.989        
%2           0.867        
%3           0.536        
%4           0.181        
%5       0.0203087        
%6       0.0006739        
%7    1.79333e-005  
%7.5  2.58498e-006   	
%};
%\addlegendentry{LWO $Q_{max}=1024$}
%
%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1           0.994       
%2           0.871       
%3           0.564       
%4           0.187       
%5       0.0212947       
%6     0.000476663       
%7    4.57956e-006       
%7.5  3.404288e-007	    
%
%};
%\addlegendentry{iLWO, $Q_{max}=1024$}
%
%
%\addplot[
%    color=CornflowerBlue,
%    mark=o,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1           0.994       
%2           0.889       
%3           0.596       
%4           0.209       
%5       0.0232883       
%6     0.000626253       
%7    1.85235e-006       
%7.5    1.16793e-007     
%};
%\addlegendentry{LUT-aided $Q_{LUT}$=512+iLWO, $Q_{max}=1024$}

\spy [black] on (6.40,1.05) in node [left] at (3.85,1.5);

\end{axis}
\end{tikzpicture}


==> BLER_ORB_iORB_nolim_polar.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.3, size=2cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=left,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
	xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={1,2,3,4,5,6,7},
    thick,
        xmin=1,
        xmax=8,
        ymin=1e-8,
		max space between ticks=20,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_polar,
    legend columns=4,
]


\addplot[
    color=black,
    mark=square,
    thick,
	dashed,
    mark size=3,
]
table {
1           0.962   
2           0.777   
3           0.378   
4       0.0861326   
5      0.00476054   
6     0.000105172   
7    7.46962e-007   
7.5  5.0000e-008
};
\addlegendentry{LWO $Q_{max}$=$2^{17}$}

\addplot[
    color=BurntOrange,
    mark=x,
    thick,
	dashed,
    mark size=3,
]
table {
1           0.962     
2           0.777     
3           0.378     
4       0.0861326     
5      0.00476054     
6     0.000102933     
7    6.86494e-007     
7.5  4.6214e-008
};
\addlegendentry{iLWO $Q_{max}$=$2^{17}$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1           0.984     
2           0.862     
3           0.514     
4           0.144     
5       0.0106963     
6     0.000435908     
7    1.06844e-005     
7.5    1.49232e-006   
};
\addlegendentry{LWO $Q_{max}$=$2^{13}$}




\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
1           0.988   
2           0.865   
3           0.537   
4           0.161   
5        0.011157   
6      0.00021153      
7      1.167e-006   
7.5    5.306e-008     
};
\addlegendentry{iLWO $Q_{max}$=$2^{13}$}




\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
1           0.988   
2            0.87   
3           0.544   
4           0.164   
5       0.0117316   
6      0.000192709 
7    1.14125e-006   
7.5  5.1586e-008
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{13}$}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.961
2 0.454
3 0.0713
4 0.0039
5 0.00013
6 2.9877e-006
7 9.5065e-008
};
\addlegendentry{SGRAND $Q_{max}$=$2^{23}$}



\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
	dashed,
    mark size=3,
]
table {
1           0.962 
2           0.777 
3           0.378 
4       0.0861326 
5      0.00476054 
6     0.000105096 
7    6.51953e-007
7.5  4.52708e-008
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{17}$}



\addplot[
    color=blue,
    thick,
]
table {
1            0.97    
2            0.79    
3           0.432    
4       0.0814996    
5      0.00412167    
6    4.28089e-005    
7	 1.17285e-007
};
\addlegendentry{SCL-8}

\spy [black] on (6.40,1.14) in node [left] at (3.85,1.5);


\end{axis}
\end{tikzpicture}


==> Complexity_ORB_iORB_nolim.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.3, size=2cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average $Q$}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=right,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
    xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={1,2,3,4,5,6,7},
    thick,
        xmin=1,
        xmax=8,
        ymin=1,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_ORB_opt_5_comp,
    legend columns=2,
]




\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
1    6105.93 
2    5253.54 
3    2932.42 
4     908.76 
5     65.578 
6    4.81502 
7   1.361959    
7.5  1.132818
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512, $Q_{max}$=$2^{13}$}

\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
1      6334.9 
2     5430.81 
3     3014.29 
4     931.253 
5     71.5359 
6     5.47778 
7    1.405464 
7.5  1.161221 	
};
\addlegendentry{iLWO $Q_{max}$=$2^{13}$}


\addplot[
    color=OliveGreen,
    mark=star,
    thick,
    mark size=3,
]
table {
1 38000
2 30800
3 17000
4 3400
5 375
6 28.6
7 3.8654
7.5 1.9433
};
\addlegendentry{LGRAND $LW_{max}$=64 $HW_{max}$=6 $\delta$=$15$}



\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1      6313.11   
2      5354.64   
3      2935.77   
4      836.174   
5      75.8634   
6      6.86739   
7     1.458836   
7.5     1.160988 
};
\addlegendentry{LWO $Q_{max}$=$2^{13}$}


\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 16000
2 12111
3 5021
4 856
5 58
6 4.02
7 1.11
};
\addlegendentry{SGRAND $Q_{max}$=$2^{14}$}

\addplot[
    color=blue,
    thick,
]
table {
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{CHASE-32}


%\addplot[
%    color=black,
%    mark=sQ_{max}uare,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1      989.18    
%2     907.486    
%3     636.264    
%4     262.382    
%5     45.5301    
%6     5.12126    
%7    1.425273    
%7.5  1.156386  	 
%};
%\addlegendentry{LWO $Q_{max}=1024$}
%
%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1      995.823    
%2      914.597    
%3      649.888    
%4      273.132    
%5      50.0111    
%6      5.03758    
%7     1.403927    
%7.5   1.17221	  
%
%};
%\addlegendentry{iLWO $Q_{max}=1024$}
%
%
%\addplot[
%    color=CornflowerBlue,
%    mark=o,
%    thick,
%	dashed,
%    mark size=3,
%]
%table {
%1     583.315   
%2     545.734   
%3     409.049   
%4     183.013   
%5     34.5519   
%6     4.24807   
%7     1.359645  
%7.5    1.145668  
%};
%\addlegendentry{LUT-aided $Q_{LUT}$=512+iLWO, $Q_{max}=1024$}


\spy [black] on (6.40,0.2) in node [left] at (3.85,1.5);
\end{axis}
\end{tikzpicture}


==> Complexity_ORB_iORB_nolim_polar.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.4, size=1.8cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average $Q$}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=right,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
    xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={1,2,3,4,5,6,7},
    thick,
        xmin=1,
        xmax=8,
        ymin=1,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_polar_comp,
    legend columns=2,
]



\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
	dashed,
    mark size=3,
]
table {
1     125930
2     103725
3    53390.7
4    12845.5
5    872.046
6    25.9411
7    1.84828
7.5     1.292
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{17}$}


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
	dashed,
    mark size=3,
]
table {
1   126337
2   104044
3    53526
4  12877.1
5  879.307
6  27.2416
7  1.96216	
7.5     1.358
};
\addlegendentry{iLWO $Q_{max}$=$2^{17}$}




\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
1     7692.09
2     6990.72
3     4876.89
4     1711.27
5     227.467
6     12.9051
7     1.77321
7.5     1.191
};
\addlegendentry{LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{13}$}


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
1   8116.08
2   7359.05
3   5097.26
4   1782.39
5   236.041
6   14.4367
7   1.88744
7.5     1.263
};
\addlegendentry{iLWO $Q_{max}$=$2^{13}$}


\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1     8102.63
2     7308.87
3     4878.02
4     1649.33
5     215.879
6     17.0816
7     2.10838
7.5     1.34043
};
\addlegendentry{LWO $Q_{max}$=$2^{13}$}




\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 8088608
2 3305221
3 510218
4 29840
5 482
6 9.72
7 1.69
};
\addlegendentry{SGRAND $Q_{max}$=$2^{23}$}


\addplot[
    color=black,
    mark=square,
    thick,
	dashed,
    mark size=3,
]
table {
1      126180
2      103475
3       52848
4     12451.6
5     861.643
6     33.4168
7     2.31221
7.5     1.68211
};
\addlegendentry{LWO $Q_{max}$=$2^{17}$}



\addplot[
    color=blue,
    thick,
]
table {
7	 0
};
\addlegendentry{SCL-8}

\addplot[
    color=OliveGreen,
    mark=star,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{LGRAND $LW_{max}$=64 $HW_{max}$=6 $\delta=15$}

\spy [black] on (6.40,0.2) in node [left] at (3.85,1.0);

\end{axis}
\end{tikzpicture}

